A weighted Hybridizable Discontinuous Galerkin method for drift-diffusion problems

In this work we propose a weighted hybridizable discontinuous Galerkin method (W-HDG) for drift-diffusion problems. By using specific exponential weights when computing the $L^2$ product in each cell of the discretization, we are able to mimic the behavior of the Slotboom variables, and eliminate the drift term from the local matrix contributions, while still solving the problem for the primal variables. We show that the proposed numerical scheme is well-posed, and validate numerically that it has the same properties as classical HDG methods, including optimal convergence, and superconvergence of postprocessed solutions. For polynomial degree zero, dimension one, and vanishing HDG stabilization parameter, W-HDG coincides with the Scharfetter-Gummel finite volume scheme (i.e., it produces the same system matrix). The use of local exponential weights generalizes the Scharfetter-Gummel scheme (the state-of-the-art for finite volume discretization of transport dominated problems) to arbitrary high order approximations.

==> plots/shape_u_and_f.tex <==
\begin{tikzpicture}

  \pgfplotsset{
      xmin=0,
      xmax=1,
      ymin=0,
      width=.45\textwidth,
      y axis style/.style={
        yticklabel style=#1,
        ylabel style=#1,
        y axis line style=#1,
        ytick style=#1
    }
  }

  \begin{groupplot}[group style={
                      group name=shape-u-and-f,
                      group size= 2 by 1,
                      vertical sep = 0pt, horizontal sep = .15\textwidth
                    },
                    axis y line*=left,
                    y axis style=blue!75!black,]
    \nextgroupplot[title = {$\beta = 1$}]
      \addplot[domain=0:1, blue!75!black, dashed, samples=100]{(x*e - x*e^x)/(e - 1)};
    \nextgroupplot[title = {$\beta = 10$}]
      \addplot[domain=0:1, blue!75!black, dashed, samples=100]{(x*e^10 - x*e^(10*x))/(e^10 - 1)};
  \end{groupplot}

  \begin{groupplot}[group style={
                        group name=shape-u-and-f,
                        group size= 2 by 1,
                        vertical sep = 0pt, horizontal sep = .15\textwidth
                      },
                    axis x line=none,
                    axis y line*=right,
                    y axis style=red!75!black]
    \nextgroupplot[title = {}]
      \addplot[domain=0:1, red!75!black, samples=100]{1 * e^(1) / (e^(1) - 1) * (e ^ (1 * x - 1) + 1)};
    \nextgroupplot[title = {}]
      \addplot[domain=0:1, red!75!black, samples=100]{10 * e^(10) / (e^(10) - 1) * (e ^ (10 * x - 1) + 1)};
  \end{groupplot}

\end{tikzpicture}


==> plots/solution-1d-deg1-10-geo-cells.tex <==
\begin{tikzpicture}

  \def\xmin{0}
  \def\xmax{1.04}
  \def\ymin{0}
  \def\ymax{1.04}

  \def\pwidth{.45\textwidth}
  \def\pheight{.35\textwidth}

  \pgfplotstableread[col sep=space]{
          X              Y
    0.0000000e+00  0.0000000e+00
    5.0000000e-01  5.0000000e-01
    7.5000000e-01  7.5000000e-01
    8.7500000e-01  8.7500000e-01
    9.3750000e-01  9.3750000e-01
    9.6875000e-01  9.6875000e-01
    9.8437500e-01  9.8437484e-01
    9.9218750e-01  9.9178903e-01
    9.9609375e-01  9.7612310e-01
    9.9804688e-01  8.5655184e-01
    1.0000000e+00  0.0000000e+00
  }\facedata

  \begin{scope}[spy using outlines={circle, magnification=5, size=2.5cm, connect spies}]
    \begin{axis}
      [
        width=\pwidth,
        height=\pheight,
        xlabel={$x$},
        ylabel={$y$},
        xmin=\xmin, xmax=\xmax,
        ymin=\ymin, ymax=\ymax,
        hide axis,
	title = 10 cells,
      ]
      % Plot the analytical solution
      \addplot[domain=0:1, gray, dashed, samples=800]{(x*e^1000 - x*e^(1000*x))/(e^1000 - 1)};

      \addplot[domain=0.0:0.5, blue]{1.0000000000000149*x + 2.6491365252712652e-229};
      \addplot[domain=0.5:0.75, blue]{0.999999999945675*x + 2.7162459420763175e-11};
      \addplot[domain=0.75:0.875, blue]{0.9999999999893792*x + 7.832307626452956e-12};
      \addplot[domain=0.875:0.9375, blue]{1.0000000000068205*x - 6.115673933572789e-12};
      \addplot[domain=0.9375:0.96875, blue]{0.9999999999974537*x + 2.2440714418869784e-12};
      \addplot[domain=0.96875:0.984375, blue]{0.9999999993182636*x + 6.605585576378949e-10};
      \addplot[domain=0.984375:0.9921875, blue]{0.9981377764661898*x + 0.0018337160558142148};
      \addplot[domain=0.9921875:0.99609375, blue]{-0.9991523218130083*x + 1.983769348081505};
      \addplot[domain=0.99609375:0.998046875, blue]{-47.651393813783095*x + 48.44867437756424};
      \addplot[domain=0.998046875:1.0, blue]{-342.7197838779403*x + 342.95851734318927};

      \addplot[only marks, red, mark=*, mark size=.3pt] table {\facedata};

      \coordinate (cornerpoint) at (.99,.975);
      \coordinate (spypoint) at (0.25, 0.75);
    \end{axis}

    \spy[size=2.0cm] on (cornerpoint) in node at (spypoint);

  \end{scope}

  \begin{axis}
    [
      width=\pwidth,
      height=\pheight,
      anchor=origin,
      xmin=\xmin, xmax=\xmax,
      ymin=\ymin, ymax=\ymax,
    ]
    \addplot[only marks, red, mark=*, mark size=1.1pt] table {\facedata};
  \end{axis}
\end{tikzpicture}


==> plots/solution-1d-deg1-7-geo-cells.tex <==
\begin{tikzpicture}

  \def\xmin{0}
  \def\xmax{1.04}
  \def\ymin{0}
  \def\ymax{1.04}
  
  \def\pwidth{.45\textwidth}
  \def\pheight{.35\textwidth}

  \pgfplotstableread[col sep=space]{
          X              Y
    0.0000000e+00  0.0000000e+00
    5.0000000e-01  5.0000000e-01
    7.5000000e-01  7.5000000e-01
    8.7500000e-01  8.7500000e-01
    9.3750000e-01  9.3750000e-01
    9.6875000e-01  9.6875000e-01
    9.8437500e-01  9.8437484e-01
    1.0000000e+00  0.0000000e+00
  }\facedata

  \begin{scope}[spy using outlines={circle, magnification=5, size=2.5cm, connect spies}]
    \begin{axis}
      [
        width=\pwidth,
        height=\pheight,
        xlabel={$x$},
        ylabel={$y$},
        xmin=\xmin, xmax=\xmax,
        ymin=\ymin, ymax=\ymax,
        hide axis,
	title = 7 cells
      ]
      % Plot the analytical solution
      \addplot[domain=0:1, gray, dashed, samples=800]{(x*e^1000 - x*e^(1000*x))/(e^1000 - 1)};

      \addplot[domain=0.0:0.5, blue]{1.0000000000000149*x + 2.6491365252712652e-229};
      \addplot[domain=0.5:0.75, blue]{0.999999999945675*x + 2.7162459420763175e-11};
      \addplot[domain=0.75:0.875, blue]{0.9999999999893792*x + 7.832307626452956e-12};
      \addplot[domain=0.875:0.9375, blue]{1.0000000000068205*x - 6.115673933572789e-12};
      \addplot[domain=0.9375:0.96875, blue]{0.9999999999974537*x + 2.244071441887542e-12};
      \addplot[domain=0.96875:0.984375, blue]{0.9999999993074354*x + 6.71053338284398e-10};
      \addplot[domain=0.984375:1.0, blue]{0.9957215016176763*x + 0.004213349708861543};

      \addplot[only marks, red, mark=*, mark size=.3pt] table {\facedata};

      \coordinate (cornerpoint) at (.99,.975);
      \coordinate (spypoint) at (0.25, 0.75);
    \end{axis}

    % \spy[size=2.5cm] on (cornerpoint) in node at (spypoint);

  \end{scope}

  \begin{axis}
    [
      width=\pwidth,
      height=\pheight,
      anchor=origin,
      xmin=\xmin, xmax=\xmax,
      ymin=\ymin, ymax=\ymax,
    ]
    \addplot[only marks, red, mark=*, mark size=1.1pt] table {\facedata};
  \end{axis}
\end{tikzpicture}


==> plots/solution-1d-deg1-8-geo-cells.tex <==
\begin{tikzpicture}

  \def\xmin{0}
  \def\xmax{1.04}
  \def\ymin{0}
  \def\ymax{1.04}

  \def\pwidth{.45\textwidth}
  \def\pheight{.35\textwidth}

  \pgfplotstableread[col sep=space]{
          X              Y
    0.0000000e+00  0.0000000e+00
    5.0000000e-01  5.0000000e-01
    7.5000000e-01  7.5000000e-01
    8.7500000e-01  8.7500000e-01
    9.3750000e-01  9.3750000e-01
    9.6875000e-01  9.6875000e-01
    9.8437500e-01  9.8437484e-01
    9.9218750e-01  9.9178582e-01
    1.0000000e+00  0.0000000e+00
  }\facedata

  \begin{scope}[spy using outlines={circle, magnification=5, size=2.5cm, connect spies}]
    \begin{axis}
      [
        width=\pwidth,
        height=\pheight,
        xlabel={$x$},
        ylabel={$y$},
        xmin=\xmin, xmax=\xmax,
        ymin=\ymin, ymax=\ymax,
        hide axis,
	title = 8 cells,
      ]
      % Plot the analytical solution
      \addplot[domain=0:1, gray, dashed, samples=800]{(x*e^1000 - x*e^(1000*x))/(e^1000 - 1)};

      \addplot[domain=0.0:0.5, blue]{1.0000000000000149*x + 2.6491365252712652e-229};
      \addplot[domain=0.5:0.75, blue]{0.999999999945675*x + 2.7162459420763175e-11};
      \addplot[domain=0.75:0.875, blue]{0.9999999999893792*x + 7.832307626452956e-12};
      \addplot[domain=0.875:0.9375, blue]{1.0000000000068205*x - 6.115673933572789e-12};
      \addplot[domain=0.9375:0.96875, blue]{0.9999999999974537*x + 2.2440714418873035e-12};
      \addplot[domain=0.96875:0.984375, blue]{0.999999999312013*x + 6.666167706635471e-10};
      \addplot[domain=0.984375:0.9921875, blue]{0.9981202492127748*x + 0.0018509766705334602};
      \addplot[domain=0.9921875:1.0, blue]{-3.6854316333354022*x + 4.650318336455053};

      \addplot[only marks, red, mark=*, mark size=.3pt] table {\facedata};

      \coordinate (cornerpoint) at (.99,.975);
      \coordinate (spypoint) at (0.25, 0.75);
    \end{axis}

    % \spy[size=2.5cm] on (cornerpoint) in node at (spypoint);

  \end{scope}

  \begin{axis}
    [
      width=\pwidth,
      height=\pheight,
      anchor=origin,
      xmin=\xmin, xmax=\xmax,
      ymin=\ymin, ymax=\ymax,
    ]
    \addplot[only marks, red, mark=*, mark size=1.1pt] table {\facedata};
  \end{axis}
\end{tikzpicture}


==> plots/solution-1d-deg1-9-geo-cells.tex <==
\begin{tikzpicture}

  \def\xmin{0}
  \def\xmax{1.04}
  \def\ymin{0}
  \def\ymax{1.04}

  \def\pwidth{.45\textwidth}
  \def\pheight{.35\textwidth}

  \pgfplotstableread[col sep=space]{
          X              Y
    0.0000000e+00  0.0000000e+00
    5.0000000e-01  5.0000000e-01
    7.5000000e-01  7.5000000e-01
    8.7500000e-01  8.7500000e-01
    9.3750000e-01  9.3750000e-01
    9.6875000e-01  9.6875000e-01
    9.8437500e-01  9.8437484e-01
    9.9218750e-01  9.9178772e-01
    9.9609375e-01  9.7605776e-01
    1.0000000e+00  0.0000000e+00
  }\facedata

  \begin{scope}[spy using outlines={circle, magnification=5, size=2.5cm, connect spies}]
    \begin{axis}
      [
        width=\pwidth,
        height=\pheight,
        xlabel={$x$},
        ylabel={$y$},
        xmin=\xmin, xmax=\xmax,
        ymin=\ymin, ymax=\ymax,
        hide axis,
	title = 9 cells,
      ]
      % Plot the analytical solution
      \addplot[domain=0:1, gray, dashed, samples=800]{(x*e^1000 - x*e^(1000*x))/(e^1000 - 1)};

      \addplot[domain=0.0:0.5, blue]{1.0000000000000149*x + 2.6491365252712652e-229};
      \addplot[domain=0.5:0.75, blue]{0.999999999945675*x + 2.7162459420763175e-11};
      \addplot[domain=0.75:0.875, blue]{0.9999999999893792*x + 7.832307626452956e-12};
      \addplot[domain=0.875:0.9375, blue]{1.0000000000068205*x - 6.115673933572789e-12};
      \addplot[domain=0.9375:0.96875, blue]{0.9999999999974537*x + 2.244071441887111e-12};
      \addplot[domain=0.96875:0.984375, blue]{0.999999999315717*x + 6.630267462964759e-10};
      \addplot[domain=0.984375:0.9921875, blue]{0.9981306356528985*x + 0.0018407482373023509};
      \addplot[domain=0.9921875:0.99609375, blue]{-1.0062134887863967*x + 1.990776588297221};
      \addplot[domain=0.99609375:1.0, blue]{-99.15290895066589*x + 99.77343985526367};

      \addplot[only marks, red, mark=*, mark size=.3pt] table {\facedata};

      \coordinate (cornerpoint) at (.99,.975);
      \coordinate (spypoint) at (0.25, 0.75);
    \end{axis}

    \spy[size=2.0cm] on (cornerpoint) in node at (spypoint);

  \end{scope}

  \begin{axis}
    [
      width=\pwidth,
      height=\pheight,
      anchor=origin,
      xmin=\xmin, xmax=\xmax,
      ymin=\ymin, ymax=\ymax,
    ]
    \addplot[only marks, red, mark=*, mark size=1.1pt] table {\facedata};
  \end{axis}
\end{tikzpicture}


==> plots/solution-1d-deg2-10-geo-cells.tex <==
\begin{tikzpicture}

  \def\xmin{0}
  \def\xmax{1.04}
  \def\ymin{0}
  \def\ymax{1.04}

  \def\pwidth{.45\textwidth}
  \def\pheight{.35\textwidth}

  \pgfplotstableread[col sep=space]{
          X              Y
    0.0000000e+00  0.0000000e+00
    5.0000000e-01  5.0000000e-01
    7.5000000e-01  7.5000000e-01
    8.7500000e-01  8.7500000e-01
    9.3750000e-01  9.3750000e-01
    9.6875000e-01  9.6875000e-01
    9.8437500e-01  9.8437484e-01
    9.9218750e-01  9.9178812e-01
    9.9609375e-01  9.7607067e-01
    9.9804688e-01  8.5650610e-01
    1.0000000e+00  0.0000000e+00
  }\facedata

  \begin{scope}[spy using outlines={circle, magnification=5, size=2.5cm, connect spies}]
    \begin{axis}
      [
        width=\pwidth,
        height=\pheight,
        xlabel={$x$},
        ylabel={$y$},
        xmin=\xmin, xmax=\xmax,
        ymin=\ymin, ymax=\ymax,
        hide axis,
        title = 10 cells
      ]
      % Plot the analytical solution
      \addplot[domain=0:1, gray, dashed, samples=300]{(x*e^1000 - x*e^(1000*x))/(e^1000 - 1)};

      \addplot[domain=0.0:0.5, blue]{-4.392308738943029e-11*x^2 + 1.0000000000001026*x + 9.559923238486968e-224};
      \addplot[domain=0.5:0.75, blue]{5.707507000352052e-08*x^2 + 0.9999999427564532*x + 1.4352895760794127e-08};
      \addplot[domain=0.75:0.875, blue]{9.287447255701409e-09*x^2 + 0.9999999860396542*x + 5.280895720716217e-09};
      \addplot[domain=0.875:0.9375, blue]{-3.680270310724154e-09*x^2 + 1.000000006454684*x - 2.7939677238464355e-09};
      \addplot[domain=0.9375:0.96875, blue]{3.4442564356140792e-09*x^2 + 0.9999999935334927*x + 3.0722731025889516e-09};
      \addplot[domain=0.96875:0.984375, blue]{-2.357070115976967e-06*x^2 + 1.0000045734341256*x - 2.2184231056598946e-06};
      \addplot[domain=0.984375:0.9921875, blue]{-2.3944487139815465*x^2 + 5.719490742005291*x - 2.325543878301687};
      \addplot[domain=0.9921875:0.99609375, blue]{-1257.345490948297*x^2 + 2497.2112163956626*x - 1238.9341117733566};
      \addplot[domain=0.99609375:0.998046875, blue]{-25663.614458423923*x^2 + 51119.71616671956*x - 25455.546243444318};
      \addplot[domain=0.998046875:1.0, blue]{-181306.74553435418*x^2 + 361849.6455787858*x - 180542.85513383395};

      \addplot[only marks, red, mark=*, mark size=.3pt] table {\facedata};

      \coordinate (cornerpoint) at (.99,.975);
      \coordinate (spypoint) at (0.25, 0.75);
    \end{axis}

    \spy[size=2.0cm] on (cornerpoint) in node at (spypoint);

  \end{scope}

  \begin{axis}
    [
      width=\pwidth,
      height=\pheight,
      anchor=origin,
      xmin=\xmin, xmax=\xmax,
      ymin=\ymin, ymax=\ymax,
    ]
    \addplot[only marks, red, mark=*, mark size=1.1pt] table {\facedata};
  \end{axis}
\end{tikzpicture}


==> plots/solution-1d-deg2-7-geo-cells.tex <==
\begin{tikzpicture}

  \def\xmin{0}
  \def\xmax{1.04}
  \def\ymin{0}
  \def\ymax{1.04}

  \def\pwidth{.45\textwidth}
  \def\pheight{.35\textwidth}

  \pgfplotstableread[col sep=space]{
          X              Y
    0.0000000e+00  0.0000000e+00
    5.0000000e-01  5.0000000e-01
    7.5000000e-01  7.5000000e-01
    8.7500000e-01  8.7500000e-01
    9.3750000e-01  9.3750000e-01
    9.6875000e-01  9.6875000e-01
    9.8437500e-01  9.8437484e-01
    1.0000000e+00  0.0000000e+00
  }\facedata

  \begin{scope}[spy using outlines={circle, magnification=5, size=2.5cm, connect spies}]
    \begin{axis}
      [
        width=\pwidth,
        height=\pheight,
        xlabel={$x$},
        ylabel={$y$},
        xmin=\xmin, xmax=\xmax,
        ymin=\ymin, ymax=\ymax,
        hide axis,
        title = 7 cells,
      ]
      % Plot the analytical solution
      \addplot[domain=0:1, gray, dashed, samples=300]{(x*e^1000 - x*e^(1000*x))/(e^1000 - 1)};

      \addplot[domain=0.0:0.5, blue]{-4.392308738943029e-11*x^2 + 1.0000000000001026*x + 9.559923238486968e-224};
      \addplot[domain=0.5:0.75, blue]{5.707507000352052e-08*x^2 + 0.9999999427564532*x + 1.4352895760794127e-08};
      \addplot[domain=0.75:0.875, blue]{9.287447255701409e-09*x^2 + 0.9999999860396542*x + 5.280895720716217e-09};
      \addplot[domain=0.875:0.9375, blue]{-3.680270310724154e-09*x^2 + 1.000000006454684*x - 2.7939677238464355e-09};
      \addplot[domain=0.9375:0.96875, blue]{3.4442564356140792e-09*x^2 + 0.9999999935334927*x + 3.0722731025889516e-09};
      \addplot[domain=0.96875:0.984375, blue]{-2.3930715542519465e-06*x^2 + 1.0000046432869567*x - 2.2523090592585504e-06};
      \addplot[domain=0.984375:1.0, blue]{-14.747116165082844*x^2 + 30.074755667243153*x - 14.33060790737909};

      \addplot[only marks, red, mark=*, mark size=.3pt] table {\facedata};

      \coordinate (cornerpoint) at (.99,.975);
      \coordinate (spypoint) at (0.25, 0.75);
    \end{axis}

    % \spy[size=2.5cm] on (cornerpoint) in node at (spypoint);

  \end{scope}

  \begin{axis}
    [
      width=\pwidth,
      height=\pheight,
      anchor=origin,
      xmin=\xmin, xmax=\xmax,
      ymin=\ymin, ymax=\ymax,
    ]
    \addplot[only marks, red, mark=*, mark size=1.1pt] table {\facedata};
  \end{axis}
\end{tikzpicture}


==> plots/solution-1d-deg2-8-geo-cells.tex <==
\begin{tikzpicture}

  \def\xmin{0}
  \def\xmax{1.04}
  \def\ymin{0}
  \def\ymax{1.04}

  \def\pwidth{.45\textwidth}
  \def\pheight{.35\textwidth}

  \pgfplotstableread[col sep=space]{
          X              Y
    0.0000000e+00  0.0000000e+00
    5.0000000e-01  5.0000000e-01
    7.5000000e-01  7.5000000e-01
    8.7500000e-01  8.7500000e-01
    9.3750000e-01  9.3750000e-01
    9.6875000e-01  9.6875000e-01
    9.8437500e-01  9.8437484e-01
    9.9218750e-01  9.9178583e-01
    1.0000000e+00  0.0000000e+00
  }\facedata

  \begin{scope}[spy using outlines={circle, magnification=5, size=2.5cm, connect spies}]
    \begin{axis}
      [
        width=\pwidth,
        height=\pheight,
        xlabel={$x$},
        ylabel={$y$},
        xmin=\xmin, xmax=\xmax,
        ymin=\ymin, ymax=\ymax,
        hide axis,
        title = 8 cells
      ]
      % Plot the analytical solution
      \addplot[domain=0:1, gray, dashed, samples=300]{(x*e^1000 - x*e^(1000*x))/(e^1000 - 1)};

      \addplot[domain=0.0:0.5, blue]{-4.392308738943029e-11*x^2 + 1.0000000000001026*x + 9.559923238486968e-224};
      \addplot[domain=0.5:0.75, blue]{5.707507000352052e-08*x^2 + 0.9999999427564532*x + 1.4352895760794127e-08};
      \addplot[domain=0.75:0.875, blue]{9.287447255701409e-09*x^2 + 0.9999999860396542*x + 5.280895720716217e-09};
      \addplot[domain=0.875:0.9375, blue]{-3.680270310724154e-09*x^2 + 1.000000006454684*x - 2.7939677238464355e-09};
      \addplot[domain=0.9375:0.96875, blue]{3.4442564356140792e-09*x^2 + 0.9999999935334927*x + 3.0722731025889516e-09};
      \addplot[domain=0.96875:0.984375, blue]{-2.3709944798611104e-06*x^2 + 1.0000046004497563*x - 2.2315289243124425e-06};
      \addplot[domain=0.984375:0.9921875, blue]{-2.408990018229815*x^2 + 5.7481531128432835*x - 2.3396679736906663};
      \addplot[domain=0.9921875:1.0, blue]{-6000.07864242357*x^2 + 11920.994423953074*x - 5920.180738439922};

      \addplot[only marks, red, mark=*, mark size=.3pt] table {\facedata};

      \coordinate (cornerpoint) at (.99,.975);
      \coordinate (spypoint) at (0.25, 0.75);
    \end{axis}

    % \spy[size=2.5cm] on (cornerpoint) in node at (spypoint);

  \end{scope}

  \begin{axis}
    [
      width=\pwidth,
      height=\pheight,
      anchor=origin,
      xmin=\xmin, xmax=\xmax,
      ymin=\ymin, ymax=\ymax,
    ]
    \addplot[only marks, red, mark=*, mark size=1.1pt] table {\facedata};
  \end{axis}
\end{tikzpicture}


==> plots/solution-1d-deg2-9-geo-cells.tex <==
\begin{tikzpicture}

  \def\xmin{0}
  \def\xmax{1.04}
  \def\ymin{0}
  \def\ymax{1.04}

  \def\pwidth{.45\textwidth}
  \def\pheight{.35\textwidth}

  \pgfplotstableread[col sep=space]{
          X              Y
    0.0000000e+00  0.0000000e+00
    5.0000000e-01  5.0000000e-01
    7.5000000e-01  7.5000000e-01
    8.7500000e-01  8.7500000e-01
    9.3750000e-01  9.3750000e-01
    9.6875000e-01  9.6875000e-01
    9.8437500e-01  9.8437484e-01
    9.9218750e-01  9.9178787e-01
    9.9609375e-01  9.7605818e-01
    1.0000000e+00  0.0000000e+00
  }\facedata

  \begin{scope}[spy using outlines={circle, magnification=5, size=2.5cm, connect spies}]
    \begin{axis}
      [
        width=\pwidth,
        height=\pheight,
        xlabel={$x$},
        ylabel={$y$},
        xmin=\xmin, xmax=\xmax,
        ymin=\ymin, ymax=\ymax,
        hide axis,
        title = 9 cells
      ]
      % Plot the analytical solution
      \addplot[domain=0:1, gray, dashed, samples=300]{(x*e^1000 - x*e^(1000*x))/(e^1000 - 1)};

      \addplot[domain=0.0:0.5, blue]{-4.392308738943029e-11*x^2 + 1.0000000000001026*x + 9.559923238486968e-224};
      \addplot[domain=0.5:0.75, blue]{5.707507000352052e-08*x^2 + 0.9999999427564532*x + 1.4352895760794127e-08};
      \addplot[domain=0.75:0.875, blue]{9.287447255701409e-09*x^2 + 0.9999999860396542*x + 5.280895720716217e-09};
      \addplot[domain=0.875:0.9375, blue]{-3.680270310724154e-09*x^2 + 1.000000006454684*x - 2.7939677238464355e-09};
      \addplot[domain=0.9375:0.96875, blue]{3.4442564356140792e-09*x^2 + 0.9999999935334927*x + 3.0722731025889516e-09};
      \addplot[domain=0.96875:0.984375, blue]{-2.3585907911183313e-06*x^2 + 1.0000045763845264*x - 2.2198564693098888e-06};
      \addplot[domain=0.984375:0.9921875, blue]{-2.396037497535872*x^2 + 5.722622393921483*x - 2.327087077595934};
      \addplot[domain=0.9921875:0.99609375, blue]{-1258.1595535224478*x^2 + 2498.8274338437477*x - 1239.7363104949764};
      \addplot[domain=0.99609375:1.0, blue]{-62799.93301602514*x^2 + 125168.51258400176*x - 62368.34802586929};

      \addplot[only marks, red, mark=*, mark size=.3pt] table {\facedata};

      \coordinate (cornerpoint) at (.99,.975);
      \coordinate (spypoint) at (0.25, 0.75);
    \end{axis}

    \spy[size=2.0cm] on (cornerpoint) in node at (spypoint);

  \end{scope}

  \begin{axis}
    [
      width=\pwidth,
      height=\pheight,
      anchor=origin,
      xmin=\xmin, xmax=\xmax,
      ymin=\ymin, ymax=\ymax,
    ]
    \addplot[only marks, red, mark=*, mark size=1.1pt] table {\facedata};
  \end{axis}
\end{tikzpicture}

